Confidence regions for SAFE AI compliance scores

Artificial Intelligence trustworthiness scores are moving from research dashboards into compliance claims and procurement decisions. A compliance claim is a statistical decision based on the comparison between an estimated compliance metric and a set threshold. The recently proposed integrated SAFE AI metrics are based on three basic rank-graduation measures of accuracy, explainability and robustness, expressed on a common footing. The metrics are integrated into a single compliance score, so far reported as a point value. In this paper we propose to add an uncertainty layer to the SAFE AI compliance score. All component metrics are estimated on a shared test sample, so their errors covary. We estimate the full covariance of the component vector with a paired bootstrap, and quantify departures from the source-wise independence baseline suggested by the integrated-metrics framework's variability decomposition. A closed-form identity splits such departure into an uncertainty-weighted effective dimension and an exposure-weighted data-driven correlation, with both depending on the aggregator and the estimated uncertainty of the component metrics. The application of our proposal to both real and simulated data shows that the assumption of independence can either narrow or widen confidence bands, while the direction and magnitude of the effect depend on the aggregator type, machine learning model, and perturbation family. The resulting confidence region supports compliance decisions, which can be documented in a formal uncertainty certificate.

==> fig-cert-example-tikz.tex <==
% Certificate worked example: the certified composed score with its 95%
% interval, screened against an illustrative allow and escalate threshold.
% Generated by figures/make_fig_cert_example_tikz.py from
% experiment/certificate-examples/real-chain.json -- do not edit by hand.
% Preamble needs: \usepackage{tikz}
\begin{tikzpicture}[y=10mm]

  % threshold the interval clears: allow
  \draw[thick] (12.12mm,-0.28) -- (12.12mm,0.95);
  \node[anchor=south,font=\scriptsize,align=center] at (12.12mm,0.95)
    {policy threshold $0.75$\\interval clear: allow};

  % threshold inside the interval: escalate
  \draw[thick,dashed] (52.50mm,-0.28) -- (52.50mm,0.95);
  \node[anchor=south,font=\scriptsize,align=center] at (52.50mm,0.95)
    {policy threshold $0.80$\\inside the interval: escalate};

  % the certified interval
  \draw[thick] (26.86mm,0.00) -- (90.38mm,0.00);
  \draw[thick] (26.86mm,-0.27) -- (26.86mm,0.27);
  \draw[thick] (90.38mm,-0.27) -- (90.38mm,0.27);
  \fill (58.62mm,0.00) circle (1.7pt);
  \node[anchor=north,font=\scriptsize] at (58.62mm,-0.32)
    {certified composed score $0.808$, 95\% interval $[0.768, 0.847]$};

  % value axis
  \draw (0.00mm,-1.30) -- (105.00mm,-1.30);
  \draw (4.04mm,-1.30) -- (4.04mm,-1.42);
  \node[anchor=north,font=\scriptsize] at (4.04mm,-1.42) {$0.74$};
  \draw (20.19mm,-1.30) -- (20.19mm,-1.42);
  \node[anchor=north,font=\scriptsize] at (20.19mm,-1.42) {$0.76$};
  \draw (36.35mm,-1.30) -- (36.35mm,-1.42);
  \node[anchor=north,font=\scriptsize] at (36.35mm,-1.42) {$0.78$};
  \draw (52.50mm,-1.30) -- (52.50mm,-1.42);
  \node[anchor=north,font=\scriptsize] at (52.50mm,-1.42) {$0.80$};
  \draw (68.65mm,-1.30) -- (68.65mm,-1.42);
  \node[anchor=north,font=\scriptsize] at (68.65mm,-1.42) {$0.82$};
  \draw (84.81mm,-1.30) -- (84.81mm,-1.42);
  \node[anchor=north,font=\scriptsize] at (84.81mm,-1.42) {$0.84$};
  \draw (100.96mm,-1.30) -- (100.96mm,-1.42);
  \node[anchor=north,font=\scriptsize] at (100.96mm,-1.42) {$0.86$};
  \node[anchor=north,font=\footnotesize] at (52.50mm,-1.92)
    {paired bootstrap, $B = 2000$; recalibrate by 2026-10-25};

\end{tikzpicture}


==> fig-chain-interval-tikz.tex <==
% Composed compliance figure on the two-link chain: the 95% interval with the
% measured cross-link covariance, and with the cross-term declared zero.
% Generated by figures/make_fig_chain_interval_tikz.py from
% experiment/redraw-2026-07-24/results-redraw.json -- do not edit by hand.
% Preamble needs: \usepackage{tikz} \usetikzlibrary{patterns}
\begin{tikzpicture}[y=10mm]

  % hatched band: the thresholds the two readings judge differently
  \fill[pattern=north east lines, pattern color=black!45]
    (11.09mm,-1.70) rectangle (20.08mm,1.45);
  \draw[dotted] (11.09mm,-1.70) -- (11.09mm,1.45);
  \draw[dotted] (20.08mm,-1.70) -- (20.08mm,1.45);

  % illustrative operator threshold
  \draw[thick] (15.27mm,-1.80) -- (15.27mm,1.62);
  \node[anchor=south,font=\footnotesize] at (15.27mm,1.62)
    {operator threshold $0.791$ (illustrative)};

  % (a) measured cross-link covariance
  \draw[thick] (11.09mm,0.85) -- (87.41mm,0.85);
  \draw[thick] (11.09mm,0.58) -- (11.09mm,1.12);
  \draw[thick] (87.41mm,0.58) -- (87.41mm,1.12);
  \fill (49.25mm,0.85) circle (1.7pt);
  \node[anchor=east,font=\footnotesize,align=right] at (7.09mm,0.85)
    {(a) measured\\cross-link\\covariance};
  \node[anchor=south,font=\scriptsize] at (49.25mm,1.05)
    {point estimate $0.827$, width $0.0800$};
  \node[anchor=north,font=\scriptsize] at (49.25mm,0.60)
    {straddles the threshold: undecided};

  % (b) cross-term declared zero
  \draw[thick,dashed] (20.08mm,-1.05) -- (78.41mm,-1.05);
  \draw[thick] (20.08mm,-1.25) -- (20.08mm,-0.85);
  \draw[thick] (78.41mm,-1.25) -- (78.41mm,-0.85);
  \draw (49.25mm,-1.05) circle (1.7pt);
  \node[anchor=east,font=\footnotesize,align=right] at (7.09mm,-1.05)
    {(b) cross-term\\declared zero};
  \node[anchor=south,font=\scriptsize] at (54.25mm,-0.87)
    {width $0.0611$, understating it by $23.6$ per cent};
  \node[anchor=north,font=\scriptsize] at (49.25mm,-1.27)
    {clear of the threshold: reads as passing};

  % band annotation
  \node[anchor=north,font=\scriptsize] at (49.25mm,-1.78)
    {any threshold in the hatched band: (a) is undecided, (b) passes};

  % value axis
  \draw (0.00mm,-2.30) -- (105.00mm,-2.30);
  \draw (4.77mm,-2.30) -- (4.77mm,-2.42);
  \node[anchor=north,font=\scriptsize] at (4.77mm,-2.42) {$0.78$};
  \draw (23.86mm,-2.30) -- (23.86mm,-2.42);
  \node[anchor=north,font=\scriptsize] at (23.86mm,-2.42) {$0.80$};
  \draw (42.95mm,-2.30) -- (42.95mm,-2.42);
  \node[anchor=north,font=\scriptsize] at (42.95mm,-2.42) {$0.82$};
  \draw (62.05mm,-2.30) -- (62.05mm,-2.42);
  \node[anchor=north,font=\scriptsize] at (62.05mm,-2.42) {$0.84$};
  \draw (81.14mm,-2.30) -- (81.14mm,-2.42);
  \node[anchor=north,font=\scriptsize] at (81.14mm,-2.42) {$0.86$};
  \draw (100.23mm,-2.30) -- (100.23mm,-2.42);
  \node[anchor=north,font=\scriptsize] at (100.23mm,-2.42) {$0.88$};
  \node[anchor=north,font=\footnotesize] at (52.50mm,-2.92)
    {composed compliance figure $h = C(\mathrm{logit}) \times C(\mathrm{rf})$};

\end{tikzpicture}


==> fig-paper-flow-tikz.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  flowbox/.style={
    draw=black!65,
    rounded corners=1.5pt,
    align=center,
    text width=5.0cm,
    minimum height=1.65cm,
    inner sep=4pt,
    font=\small
  },
  context/.style={flowbox,fill=black!3},
  method/.style={flowbox,fill=black!5},
  theory/.style={flowbox,fill=black!10},
  application/.style={flowbox,fill=black!6},
  flow/.style={-{Latex[length=2.1mm]},semithick,draw=black!70},
  branch/.style={semithick,draw=black!70}
]

\node[context] (intro) at (0,6.0) {
  \textbf{Introduction}\\[-1pt]
  \footnotesize Section~\ref{sec:intro}\\
  problem and contributions for\\ uncertainty-aware compliance decisions
};

\node[method] (metrics) at (0,3.8) {
  \textbf{Measurement frame}\\[-1pt]
  \footnotesize Section~\ref{sec:metrics}\\
  SAFE curves, compliance score,\\ independence baseline
};

\node[theory] (theory) at (0,1.6) {
  \textbf{Common uncertainty theory}\\[-1pt]
  \footnotesize Section~\ref{sec:joint}\\
  paired covariance, joint region,\\ independence-cost diagnostic
};

\node[application] (german) at (-2.85,-1.25) {
  \textbf{German-credit data}\\[-1pt]
  \footnotesize Section~\ref{sec:german}\\
  chain and aggregator\\ sensitivity
};

\node[application] (simulated) at (2.85,-1.25) {
  \textbf{Simulated-agent data}\\[-1pt]
  \footnotesize Section~\ref{sec:simulated}\\
  within- and cross-stage\\ sensitivity
};

\draw[flow] (intro.south) -- (metrics.north);
\draw[flow] (metrics.south) -- (theory.north);

\coordinate (fork) at (0,0.0);
\draw[branch] (theory.south) -- (fork);
\draw[flow] (fork) -| (german.north);
\draw[flow] (fork) -| (simulated.north);

\end{tikzpicture}

